Robust Anytime Learning of Markov Decision Processes

Markov decision processes (MDPs) are formal models commonly used in sequential decision-making. MDPs capture the stochasticity that may arise, for instance, from imprecise actuators via probabilities in the transition function. However, in data-driven applications, deriving precise probabilities from (limited) data introduces statistical errors that may lead to unexpected or undesirable outcomes. Uncertain MDPs (uMDPs) do not require precise probabilities but instead use so-called uncertainty sets in the transitions, accounting for such limited data. Tools from the formal verification community efficiently compute robust policies that provably adhere to formal specifications, like safety constraints, under the worst-case instance in the uncertainty set. We continuously learn the transition probabilities of an MDP in a robust anytime-learning approach that combines a dedicated Bayesian inference scheme with the computation of robust policies. In particular, our method (1) approximates probabilities as intervals, (2) adapts to new data that may be inconsistent with an intermediate model, and (3) may be stopped at any time to compute a robust policy on the uMDP that faithfully captures the data so far. Furthermore, our method is capable of adapting to changes in the environment. We show the effectiveness of our approach and compare it to robust policies computed on uMDPs learned by the UCRL2 reinforcement learning algorithm in an experimental evaluation on several benchmarks.

==> imgs/ex1_final_umdp.tex <==
\begin{tikzpicture}[font=\scriptsize]

	\node[state, inner sep=3pt, minimum size=0pt] (s0) {$s_0$};
	
	\node[circle, inner sep=2pt, fill=black, right=0.5cm of s0] (a1) {};
	\node[circle, inner sep=2pt, fill=black, below=0.5cm of s0] (a2) {};
	
	\node[state, inner sep=3pt, minimum size=0pt, right=2cm of s0] (s1) {$s_1$};
	\node[state, inner sep=3pt, minimum size=0pt, below right = 1.5cm and 1.5cm of s0] (s2) {$s_2$};
	\node[state, inner sep=3pt, minimum size=0pt, below = 2cm of s0] (s3) {$s_3$};

	\draw[-] (s0) --node[above]{$a_1$} (a1);
	\draw[-] (s0) --node[left]{$a_2$} (a2);
	\draw[->] (a1) --node[sloped,above]{$[0.69, 0.71]$} (s1);
	\draw[->] (a1) --node[sloped,above]{$[0.29, 0.31]$} (s2);
	\draw[->] (a2) --node[sloped,above]{$\!\![0.05, 0.17]$} (s2);
	\draw[->] (a2) --node[right,pos=0.65]{$\![0.87, 0.96]$} (s3);

	\draw[->] (s1) edge[loop below] node[right] {$1$} (s1);
	\draw[->] (s2) edge[loop right] node[right] {$1$} (s2);
	\draw[->] (s3) edge[loop right] node[right] {$1$} (s3);

\end{tikzpicture}

==> imgs/ex1_initial_umdp.tex <==
\begin{tikzpicture}[font=\scriptsize]

	\node[state, inner sep=3pt, minimum size=0pt] (s0) {$s_0$};
	
	\node[circle, inner sep=2pt, fill=black, right=0.5cm of s0] (a1) {};
	\node[circle, inner sep=2pt, fill=black, below=0.5cm of s0] (a2) {};
	
	\node[state, inner sep=3pt, minimum size=0pt, right=2cm of s0] (s1) {$s_1$};
	\node[state, inner sep=3pt, minimum size=0pt, below right = 1.5cm and 1.5cm of s0] (s2) {$s_2$};
	\node[state, inner sep=3pt, minimum size=0pt, below = 2cm of s0] (s3) {$s_3$};

	\draw[-] (s0) --node[above]{$a_1$} (a1);
	\draw[-] (s0) --node[left]{$a_2$} (a2);
	\draw[->] (a1) --node[sloped,above]{$[\varepsilon, 1-\varepsilon]$} (s1);
	\draw[->] (a1) --node[sloped,above]{$[\varepsilon, 1-\varepsilon]$} (s2);
	\draw[->] (a2) --node[sloped,above]{$\!\![\varepsilon, 1-\varepsilon]$} (s2);
	\draw[->] (a2) --node[right,pos=0.65]{$\![\varepsilon, 1-\varepsilon]$} (s3);

	\draw[->] (s1) edge[loop below] node[right] {$1$} (s1);
	\draw[->] (s2) edge[loop right] node[right] {$1$} (s2);
	\draw[->] (s3) edge[loop right] node[right] {$1$} (s3);

\end{tikzpicture}

==> imgs/ex1_learned_umdp.tex <==
\begin{tikzpicture}[font=\scriptsize]

	\node[state, inner sep=3pt, minimum size=0pt] (s0) {$s_0$};
	
	\node[circle, inner sep=2pt, fill=black, right=0.5cm of s0] (a1) {};
	\node[circle, inner sep=2pt, fill=black, below=0.5cm of s0] (a2) {};
	
	\node[state, inner sep=3pt, minimum size=0pt, right=2cm of s0] (s1) {$s_1$};
	\node[state, inner sep=3pt, minimum size=0pt, below right = 1.5cm and 1.5cm of s0] (s2) {$s_2$};
	\node[state, inner sep=3pt, minimum size=0pt, below = 2cm of s0] (s3) {$s_3$};

	\draw[-] (s0) --node[above]{$a_1$} (a1);
	\draw[-] (s0) --node[left]{$a_2$} (a2);
	\draw[->] (a1) --node[sloped,above]{$[0.6, 0.8]$} (s1);
	\draw[->] (a1) --node[sloped,above]{$[0.25, 0.33]$} (s2);
	\draw[->] (a2) --node[sloped,above]{$\!\![0.2, 0.4]$} (s2);
	\draw[->] (a2) --node[right,pos=0.65]{$\![0.8, 1.0]$} (s3);

	\draw[->] (s1) edge[loop below] node[right] {$1$} (s1);
	\draw[->] (s2) edge[loop right] node[right] {$1$} (s2);
	\draw[->] (s3) edge[loop right] node[right] {$1$} (s3);

\end{tikzpicture}

==> imgs/ex1_structure.tex <==
\begin{tikzpicture}[font=\scriptsize]
	\node[state, inner sep=3pt, minimum size=0pt] (s0) {$s_0$};
	
	\node[circle, inner sep=2pt, fill=black, right=0.5cm of s0] (a1) {};
	\node[circle, inner sep=2pt, fill=black, below=0.5cm of s0] (a2) {};
	
	\node[state, inner sep=3pt, minimum size=0pt, right=2cm of s0] (s1) {$s_1$};
	\node[state, inner sep=3pt, minimum size=0pt, below right = 1.5cm and 1.5cm of s0] (s2) {$s_2$};
	\node[state, inner sep=3pt, minimum size=0pt, below = 2cm of s0] (s3) {$s_3$};

	\draw[-] (s0) --node[above]{$a_1$} (a1);
	\draw[-] (s0) --node[left]{$a_2$} (a2);
	\draw[->] (a1) --node[above]{?} (s1);
	\draw[->] (a1) --node[right]{?} (s2);
	\draw[->] (a2) --node[above]{$\!\!$?} (s2);
	\draw[->] (a2) --node[right,pos=0.65]{$\!$?} (s3);

	\draw[->] (s1) edge[loop below] node[right] {$1$} (s1);
	\draw[->] (s2) edge[loop right] node[right] {$1$} (s2);
	\draw[->] (s3) edge[loop right] node[right] {$1$} (s3);

\end{tikzpicture}

==> imgs/ex1_sul.tex <==
\begin{tikzpicture}[font=\scriptsize]
	\node[state, inner sep=3pt, minimum size=0pt] (s0) {$s_0$};
	
	\node[circle, inner sep=2pt, fill=black, right=0.5cm of s0] (a1) {};
	\node[circle, inner sep=2pt, fill=black, below=0.5cm of s0] (a2) {};
	
	\node[state, inner sep=3pt, minimum size=0pt, right=2cm of s0] (s1) {$s_1$};
	\node[state, inner sep=3pt, minimum size=0pt, below right = 1.5cm and 1.5cm of s0] (s2) {$s_2$};
	\node[state, inner sep=3pt, minimum size=0pt, below = 2cm of s0] (s3) {$s_3$};

	\draw[-] (s0) --node[above]{$a_1$} (a1);
	\draw[-] (s0) --node[left]{$a_2$} (a2);
	\draw[->] (a1) --node[above]{$0.7$} (s1);
	\draw[->] (a1) --node[right]{$0.3$} (s2);
	\draw[->] (a2) --node[above]{$\!\!0.1$} (s2);
	\draw[->] (a2) --node[right,pos=0.65]{$\!0.9$} (s3);

	\draw[->] (s1) edge[loop below] node[right] {$1$} (s1);
	\draw[->] (s2) edge[loop right] node[right] {$1$} (s2);
	\draw[->] (s3) edge[loop right] node[right] {$1$} (s3);

\end{tikzpicture}

==> imgs/flowchart.tex <==
\begin{tikzpicture}

	\node (input) [inputstep, align=left, text width=3cm] { \textbf{Input} \nodepart{second}
 uMDP  $\mathcal{M}$\\
 Specification $\spec$\\
 Sampling access to true MDP $M$
	};
	
	\node (verification) [processstep, align=center, right=1.5cm of input] {\textbf{Robust Policy Computation}};
	
	\node (exploration) [processstep, below left = 1.5cm and -1.8cm of verification] {\textbf{Sample from} $M$};
	
	\node (learning) [processstep, below right= 1.5cm and -1.8cm of verification] {\textbf{Update $\mathcal{M}$} };
	
	
	\node (refinement) [draw, dashed, rounded corners,fit=(verification) (exploration) (learning)] {};
	
	\node[above=0cm of refinement] {\Large\textbf{Anytime-learning procedure}};
	
	\node (output) [outputstep, align=left, text width=3cm, right=1.5cm of verification] { \textbf{Output} \nodepart{second}
Robust policy $\pi$ \\
Learned uMDP  $\mathcal{M}$ \\
Performance of $\pi$
	};
	
	\draw[->] (input) -- (verification);
	\draw[->] (verification) --node[left] {\color{red!80!black}\Huge\xmark$\,$} (exploration);
	\draw[->] (exploration) -- (learning);
	\draw[->] (learning) -- (verification);
	\draw[->] (verification) --node[below,pos=0.3]  {\color{green!80!black}\Huge\cmark} (output);
\end{tikzpicture}

